On the Strength of Chromatic Symmetric Homology for graphs

In this paper, we investigate the strength of chromatic symmetric homology as a graph invariant. Chromatic symmetric homology is a lift of the chromatic symmetric function for graphs to a homological setting, and its Frobenius characteristic is a q,t generalization of the chromatic symmetric function. We exhibit three pairs of graphs where each pair has the same chromatic symmetric function but distinct homology. We also show that integral chromatic symmetric homology contains torsion, and based on computations, conjecture that Z_2-torsion in bigrading (1,0) detects nonplanarity in the graph.

==> (inline-0) <==
\begin{longtable}{|c|Sc|>{\centering\arraybackslash}m{5.61cm}||c|Sc|>{\centering\arraybackslash}m{5.61cm}|}
\hline
{\scriptsize no.} & $G$ & $H_*(G,\ZZ)$ as a $\bbZ$-module & {\scriptsize no.} &$G$ & $H_*(G,\ZZ)$ as a $\bbZ$-module \\ \hline\hline
\endhead
% 1 vertex
{\scriptsize 1} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=2.5cm]{v0}
\end{tikzpicture}$ & $ \ZZ $ & & & \\ \hline
% 2 vertices
\hline
{\scriptsize 2} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Edge[](v0)(v1)
\end{tikzpicture}$ & $ \ZZ$ && & \\ \hline
% 3 vertices
\hline
{\scriptsize 3} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v1}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\end{tikzpicture}$ & $ \ZZ$ & {\scriptsize 4} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v1}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{2}$ \\ \hline
% 4 vertices
\hline
{\scriptsize 5} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v3}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\end{tikzpicture}$ & $ \ZZ$ & {\scriptsize 6} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v3}
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{2}$ \\ \hline
{\scriptsize 7} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v3}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{5}$ & {\scriptsize 8} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v3}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{3},  \ZZ^{3}$ \\ \hline
{\scriptsize 9} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v3}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{8},  \ZZ^{3}$ & {\scriptsize 10} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=2.5cm]{v1}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=5.0cm,y=2.5cm]{v3}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{11},  \ZZ^{6}$ \\ \hline
% 5 vertices
  \hline
{\scriptsize 11} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{5}$ & {\scriptsize 12} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{20}$ \\ \hline
{\scriptsize 13} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{14}$ & {\scriptsize 14} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{19}$ \\ \hline
{\scriptsize 15} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{9},  \ZZ^{11}$ & {\scriptsize 16} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\end{tikzpicture}$ & $ \ZZ$ \\ \hline
{\scriptsize 17} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{23},  \ZZ^{11}$ & {\scriptsize 18} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{9}$ \\ \hline
{\scriptsize 19} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{18},  \ZZ^{11}$ & {\scriptsize 20} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{4},  \ZZ^{6},  \ZZ^{4} $ \\ \hline
{\scriptsize 21} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{13},  \ZZ^{28},  \ZZ^{4} $ & {\scriptsize 22} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{27},  \ZZ^{28},  \ZZ^{4} $ \\ \hline
{\scriptsize 23} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{13},  \ZZ^{17},  \ZZ^{4}  $ & {\scriptsize 24} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{18},  \ZZ^{11}$ \\ \hline
{\scriptsize 25} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{22},  \ZZ^{28},  \ZZ^{4}$ & {\scriptsize 26} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{27},  \ZZ^{22}$ \\ \hline
{\scriptsize 27} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{17},  \ZZ^{34},  \ZZ^{8}$ & {\scriptsize 28} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{26},  \ZZ^{45},  \ZZ^{8}$ \\ \hline
{\scriptsize 29} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{21},  \ZZ^{51},  \ZZ^{12}$ & {\scriptsize 30} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{25},  \ZZ^{68},  \ZZ^{16}$ \\ \hline
{\scriptsize 31} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.0902cm]{v1}
\Vertex[NoLabel,x=0.9549cm,y=0.0cm]{v2}
\Vertex[NoLabel,x=4.0451cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=3.0902cm]{v4}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{24} \oplus \ZZ_{2}^{5},  \ZZ^{91},  \ZZ^{24}$ & & & \\
\hline
% 6 vertices
\hline
{\scriptsize 32} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{9}$ & {\scriptsize 33} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{23},  \ZZ^{5}$ \\ \hline
{\scriptsize 34} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{53}$ & {\scriptsize 35} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{152}$ \\ \hline
{\scriptsize 36} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{95},  \ZZ^{5}$ & {\scriptsize 37} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{37},  \ZZ^{47}$ \\ \hline
{\scriptsize 38} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{51},  \ZZ^{5}$ & {\scriptsize 39} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{23},  \ZZ^{47}$ \\ \hline
{\scriptsize 40} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{79},  \ZZ^{52}$ & {\scriptsize 41} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{65},  \ZZ^{52}$ \\ \hline
{\scriptsize 42} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{14}$ & {\scriptsize 43} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{37},  \ZZ^{120},  \ZZ^{19}$ \\ \hline
{\scriptsize 44} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42}$ & {\scriptsize 45} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{79},  \ZZ^{125},  \ZZ^{19}$ \\ \hline
{\scriptsize 46} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{28},  \ZZ^{47}$ & {\scriptsize 47} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{70},  \ZZ^{47}$ \\ \hline
{\scriptsize 48} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{14},  \ZZ^{26},  \ZZ^{19}$ & {\scriptsize 49} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42}$ \\ \hline
{\scriptsize 50} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\end{tikzpicture}$ & $ \ZZ$ & {\scriptsize 51} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{56},  \ZZ^{47}$ \\ \hline
{\scriptsize 52} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42},  \ZZ^{208},  \ZZ^{67},  \ZZ^{5}$ & {\scriptsize 53} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42},  \ZZ^{73},  \ZZ^{19}$ \\ \hline
{\scriptsize 54} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{19},  \ZZ^{26}$ & {\scriptsize 55} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{14}$ \\ \hline
{\scriptsize 56} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{28}$ & {\scriptsize 57} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{84},  \ZZ^{213},  \ZZ^{67},  \ZZ^{5}$ \\ \hline
{\scriptsize 58} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{23},  \ZZ^{21}$ & {\scriptsize 59} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{70},  \ZZ^{120},  \ZZ^{19}$ \\ \hline
{\scriptsize 60} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{26}$ & {\scriptsize 61} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42},  \ZZ^{47}$ \\ \hline
{\scriptsize 62} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{52},  \ZZ^{19}$ & {\scriptsize 63} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{51},  \ZZ^{68}$ \\ \hline
{\scriptsize 64} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{79},  \ZZ^{115}$ & {\scriptsize 65} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{61},  \ZZ^{99},  \ZZ^{19}$ \\ \hline
{\scriptsize 66} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{19},  \ZZ^{62},  \ZZ^{48},  \ZZ^{5}$ & {\scriptsize 67} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{61},  \ZZ^{99},  \ZZ^{19}$ \\ \hline
{\scriptsize 68} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{56},  \ZZ^{120},  \ZZ^{19}$ & {\scriptsize 69} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{135},  \ZZ^{67},  \ZZ^{5}$ \\ \hline
{\scriptsize 70} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{109},  \ZZ^{48},  \ZZ^{5}$ & {\scriptsize 71} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{70},  \ZZ^{94}$ \\ \hline
{\scriptsize 72} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42},  \ZZ^{146},  \ZZ^{38}$ & {\scriptsize 73} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{61},  \ZZ^{182},  \ZZ^{67},  \ZZ^{5}$ \\ \hline
{\scriptsize 74} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{70},  \ZZ^{193},  \ZZ^{38}$ & {\scriptsize 75} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{99},  \ZZ^{19}$ \\ \hline
{\scriptsize 76} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{5},  \ZZ^{10},  \ZZ^{10},  \ZZ^{5}$ & {\scriptsize 77} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{125},  \ZZ^{38}$ \\ \hline
{\scriptsize 78} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{38},  \ZZ^{223},  \ZZ^{115},  \ZZ^{10}$ & {\scriptsize 79} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{24},  \ZZ^{62},  \ZZ^{29},  \ZZ^{5}$ \\ \hline
{\scriptsize 80} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{61},  \ZZ^{198},  \ZZ^{57}$ & {\scriptsize 81} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{52},  \ZZ^{19}$ \\ \hline
{\scriptsize 82} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{19},  \ZZ^{36},  \ZZ^{29},  \ZZ^{5}$ & {\scriptsize 83} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{42},  \ZZ^{47}$ \\ \hline
{\scriptsize 84} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{66},  \ZZ^{270},  \ZZ^{115},  \ZZ^{10}$ & {\scriptsize 85} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{28},  \ZZ^{73},  \ZZ^{19}$ \\ \hline
{\scriptsize 86} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{99},  \ZZ^{19}$ & {\scriptsize 87} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{38},  \ZZ^{88},  \ZZ^{48},  \ZZ^{5}$ \\ \hline
{\scriptsize 88} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{109},  \ZZ^{48},  \ZZ^{5}$ & {\scriptsize 89} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{125},  \ZZ^{38}$ \\ \hline
{\scriptsize 90} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{52},  \ZZ^{161},  \ZZ^{67},  \ZZ^{5}$ & {\scriptsize 91} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{29},  \ZZ^{124},  \ZZ^{77},  \ZZ^{10}$ \\ \hline
{\scriptsize 92} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{43},  \ZZ^{150},  \ZZ^{96},  \ZZ^{10}$ & {\scriptsize 93} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{29},  \ZZ^{160},  \ZZ^{125},  \ZZ^{15}$ \\ \hline
{\scriptsize 94} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{198},  \ZZ^{57}$ & {\scriptsize 95} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{61},  \ZZ^{172},  \ZZ^{38}$ \\ \hline
{\scriptsize 96} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{61},  \ZZ^{271},  \ZZ^{76}$ & {\scriptsize 97} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{43},  \ZZ^{233},  \ZZ^{144},  \ZZ^{15}$ \\ \hline
{\scriptsize 98} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{182},  \ZZ^{67},  \ZZ^{5}$ & {\scriptsize 99} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{38},  \ZZ^{171},  \ZZ^{96},  \ZZ^{10}$ \\ \hline
{\scriptsize 100} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{52},  \ZZ^{244},  \ZZ^{115},  \ZZ^{10}$ & {\scriptsize 101} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{48},  \ZZ^{321},  \ZZ^{192},  \ZZ^{20}$ \\ \hline
{\scriptsize 102} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{26}$
& {\scriptsize 103} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{28},  \ZZ^{61}$ 
\\ \hline
{\scriptsize 104} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{34},  \ZZ^{248},  \ZZ^{173},  \ZZ^{20}$ & {\scriptsize 105} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{52},  \ZZ^{52}$ \\ \hline
{\scriptsize 106} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{47},  \ZZ^{113},  \ZZ^{19}$ & {\scriptsize 107} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{66},  \ZZ^{165},  \ZZ^{38}$ \\ \hline
{\scriptsize 108} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{33},  \ZZ^{123},  \ZZ^{48},  \ZZ^{5}$ 
& {\scriptsize 109} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{52},  \ZZ^{151},  \ZZ^{38}$ \\
\hline 
{\scriptsize 110} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{38},  \ZZ^{185},  \ZZ^{96},  \ZZ^{10}$ 
& {\scriptsize 111} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{52},  \ZZ^{175},  \ZZ^{67},  \ZZ^{5}$ \\
\hline 
{\scriptsize 112} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{43},  \ZZ^{124},  \ZZ^{77},  \ZZ^{10}$ 
& {\scriptsize 113} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{57},  \ZZ^{237},  \ZZ^{115},  \ZZ^{10}$ \\ \hline
{\scriptsize 114} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{24},  \ZZ^{98},  \ZZ^{77},  \ZZ^{10}$ & {\scriptsize 115} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{24},  \ZZ^{72},  \ZZ^{58},  \ZZ^{10}$ \\ \hline
{\scriptsize 116} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{43},  \ZZ^{271},  \ZZ^{173},  \ZZ^{20}$ & {\scriptsize 117} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{29},  \ZZ^{134},  \ZZ^{106},  \ZZ^{15}$ \\ \hline
{\scriptsize 118} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{62},  \ZZ^{323},  \ZZ^{192},  \ZZ^{20}$ & {\scriptsize 119} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{34},  \ZZ^{196},  \ZZ^{154},  \ZZ^{20}$ \\ \hline
{\scriptsize 120} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{29},  \ZZ^{158},  \ZZ^{135},  \ZZ^{20}$ & {\scriptsize 121} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{34},  \ZZ^{220},  \ZZ^{183},  \ZZ^{25}$ \\ \hline
{\scriptsize 122} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{43},  \ZZ^{247},  \ZZ^{144},  \ZZ^{15}$ & {\scriptsize 123} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{39},  \ZZ^{282},  \ZZ^{231},  \ZZ^{30}$ \\ \hline
{\scriptsize 124} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{57},  \ZZ^{237},  \ZZ^{115},  \ZZ^{10}$ & {\scriptsize 125} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{34},  \ZZ^{196},  \ZZ^{154},  \ZZ^{20}$ \\ \hline
{\scriptsize 126} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{52},  \ZZ^{250},  \ZZ^{76}$ & {\scriptsize 127} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{44},  \ZZ^{368},  \ZZ^{308},  \ZZ^{40}$ \\ \hline
{\scriptsize 128} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{48},  \ZZ^{309},  \ZZ^{192},  \ZZ^{20}$  
& {\scriptsize 129} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{39},  \ZZ^{306},  \ZZ^{260},  \ZZ^{35}$ \\
\hline
{\scriptsize 130} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{44},  \ZZ^{379},  \ZZ^{381},  \ZZ^{55}$ 
& {\scriptsize 131} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{25} \oplus \ZZ_{2}^{4},  \ZZ^{164},  \ZZ^{169},  \ZZ^{25}$ \\ 
\hline
{\scriptsize 132} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{25} \oplus \ZZ_{2}^{9},  \ZZ^{200},  \ZZ^{217},  \ZZ^{30}$
& {\scriptsize 133} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{30} \oplus \ZZ_{2}^{9},  \ZZ^{288},  \ZZ^{265},  \ZZ^{35}$ \\
\hline
{\scriptsize 134} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{30} \oplus \ZZ_{2}^{9},  \ZZ^{273},  \ZZ^{231},  \ZZ^{30}$
& {\scriptsize 135} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{57} \oplus \ZZ_{2}^{9},  \ZZ^{354},  \ZZ^{114}$ \\
\hline
{\scriptsize 136} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{30} \oplus \ZZ_{2}^{9},  \ZZ^{260},  \ZZ^{275},  \ZZ^{40}$ 
& {\scriptsize 137} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{35} \oplus \ZZ_{2}^{9},  \ZZ^{376},  \ZZ^{313},  \ZZ^{40}$ \\ 
\hline 
{\scriptsize 138} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{44} \oplus \ZZ_{2}^{9},  \ZZ^{386},  \ZZ^{269},  \ZZ^{30}$
& {\scriptsize 139} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{35} \oplus \ZZ_{2}^{9},  \ZZ^{346},  \ZZ^{352},  \ZZ^{50}$\\
\hline
{\scriptsize 140} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{40} \oplus \ZZ_{2}^{9},  \ZZ^{432},  \ZZ^{429},  \ZZ^{60}$ 
& {\scriptsize 141} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{40} \oplus \ZZ_{2}^{9},  \ZZ^{419},  \ZZ^{473},  \ZZ^{70}$ \\ \hline
{\scriptsize 142} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $ \ZZ,  \ZZ^{45} \oplus \ZZ_{2}^{9},  \ZZ^{492} \oplus \ZZ_{2}^{16},  \ZZ^{594},  \ZZ^{90}$ & {\scriptsize 143} & $\begin{tikzpicture}[scale=0.18, baseline={([yshift=-0.3em]current bounding box.center)}]
\SetVertexSimple[MinSize=3pt, InnerSep=0pt]
\Vertex[NoLabel,x=2.5cm,y=5.0cm]{v0}
\Vertex[NoLabel,x=0.0cm,y=3.75cm]{v1}
\Vertex[NoLabel,x=0.0cm,y=1.25cm]{v2}
\Vertex[NoLabel,x=2.5cm,y=0.0cm]{v3}
\Vertex[NoLabel,x=5.0cm,y=1.25cm]{v4}
\Vertex[NoLabel,x=5.0cm,y=3.75cm]{v5}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v3)
\Edge[](v1)(v4)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
\end{tikzpicture}$ & $\ZZ,  \ZZ^{50} \oplus \ZZ_{2}^{9},  \ZZ^{552} \oplus \ZZ_{2}^{64},  \ZZ^{759},  \ZZ^{120}$ \\ \hline
\end{longtable}
\begin{tabular}{|Sc|Sc|Sc|}
    \hline
    $i$ & $H_i(G_1;\bbC)$ as a $\bbC[\fS_6]$-module & $H_i(G_2;\bbC)$ as a $\bbC[\fS_6]$-module \\
    \hline
    \hline
    $0$ & $\calS_{(1^6)}$                    & $\calS_{(1^6)}$ 
    \\
    \hline
    $1$ & $\calS_{(21^4)}^{\oplus4}\oplus
            \calS_{(2^21^2)}^{\oplus4} \oplus
            \calS_{(2^3)}^{\oplus2}$     
        & $\calS_{(21^4)}^{\oplus4}\oplus
          \calS_{(2^21^2)}^{\oplus3} \oplus
          \calS_{(2^3)}$                        
    \\
    \hline
    $2$ & $\calS_{(2^21^2)}\oplus
          \calS_{(2^3)}\oplus
          \calS_{(31^3)}^{\oplus5}\oplus
          \calS_{(321)}^{\oplus6}\oplus
          \calS_{(3^2)}$
        & $\calS_{(31^3)}^{\oplus5} \oplus
          \calS_{(321)}^{\oplus6} \oplus
          \calS_{(3^2)}$                       
    \\
    \hline
    $3$ & $\calS_{(41^2)}^{\oplus2}\oplus\calS_{(42)}^{\oplus2}$                   & $\calS_{(41^2)}^{\oplus2}\oplus\calS_{(42)}^{\oplus2}$               
    \\
    \hline
  \end{tabular}
\begin{tabular}{|Sc|Sc|Sc|}
    \hline
    $i$ & $H_i(G_3;\bbC)$ as a $\bbC[\fS_6]$-module & $H_i(G_4;\bbC)$ as a $\bbC[\fS_6]$-module \\
    \hline
    \hline
    $0$ & $\calS_{(1^6)}$                    & $\calS_{(1^6)}$ 
    \\
    \hline
    $1$ & $\calS_{(21^4)}^{\oplus6} \oplus
          \calS_{(2^21^2)}^{\oplus3} \oplus
          \calS_{(2^3)}$  
        & $\calS_{(21^4)}^{\oplus6} \oplus \calS_{(2^21^2)}^{\oplus2}$                        
    \\
    \hline
    $2$ & $\calS_{(2^21^2)}^{\oplus2} \oplus
          \calS_{(2^3)}^{\oplus2} \oplus
          \calS_{(31^3)}^{\oplus13} \oplus
          \calS_{(321)}^{\oplus10} \oplus
          \calS_{(3^2)}$
        & $\calS_{(2^21^2)} \oplus \calS_{(2^3)}\oplus
           \calS_{(31^3)}^{\oplus13} \oplus \calS_{(321)}^{\oplus10}\oplus
          \calS_{(3^2)}$                       
    \\
    \hline
    $3$ & $\calS_{(41^2)}^{\oplus12}\oplus \calS_{(42)}^{\oplus8}$                  
        & $\calS_{(41^2)}^{\oplus12}\oplus \calS_{(42)}^{\oplus8}$               
    \\
    \hline
    $4$ & $\calS_{(51)}^{\oplus4}$                  
        & $\calS_{(51)}^{\oplus4}$              
    \\
    \hline
  \end{tabular}
\begin{tabular}{|Sc|Sc|Sc|}
    \hline
    $i$ & $H_i(G_5;\bbC)$ as a $\bbC[\fS_6]$-module & $H_i(G_6;\bbC)$ as a $\bbC[\fS_6]$-module \\
    \hline
    \hline
    $0$ & $\calS_{(1^6)}$                    & $\calS_{(1^6)}$ 
    \\
    \hline
    $1$ & $\calS_{(21^4)}^{\oplus6} \oplus
          \calS_{(2^21^2)}$  
        & $\calS_{(21^4)}^{\oplus6}$
    \\
    \hline
    $2$ & $\calS_{(2^21^2)} \oplus
          \calS_{(2^3)} \oplus
          \calS_{(31^3)}^{\oplus14} \oplus
          \calS_{(321)}^{\oplus8}$
        & $\calS_{(2^3)} \oplus
          \calS_{(31^3)}^{\oplus14} \oplus
          \calS_{(321)}^{\oplus8}$                       
    \\
    \hline
    $3$ & $\calS_{(41^2)}^{\oplus15}\oplus \calS_{(42)}^{\oplus9}$                  
        & $\calS_{(41^2)}^{\oplus15}\oplus \calS_{(42)}^{\oplus9}$               
    \\
    \hline
    $4$ & $\calS_{(51)}^{\oplus6}$                  
        & $\calS_{(51)}^{\oplus6}$              
    \\
    \hline
  \end{tabular}
